Fast Distributed Process Creation with the XMOS XS1 Architecture

The provision of mechanisms for processor allocation in current distributed parallel programming models is very limited. This makes difficult, or even prohibits, the expression of a large class of programs which require a run-time assessment of their required resources. This includes programs whose structure is irregular, composite or unbounded. Efficient allocation of processors requires a process creation mechanism able to initiate and terminate remote computations quickly. This paper presents the design, demonstration and analysis of an explicit mechanism to do this, implemented on the XMOS XS1 architecture, as a foundation for a more dynamic scheme. It shows that process creation can be made efficient so that it incurs only a fractional overhead of the total runtime and that it can be combined naturally with recursion to enable rapid distribution of computations over a system.

==> figures/distributeLevels_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,572){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1182){\makebox(0,0)[r]{\strut{} 5}}%
      \put(528,1792){\makebox(0,0)[r]{\strut{} 10}}%
      \put(528,2403){\makebox(0,0)[r]{\strut{} 15}}%
      \put(528,3013){\makebox(0,0)[r]{\strut{} 20}}%
      \put(932,352){\makebox(0,0){\strut{} 1}}%
      \put(1475,352){\makebox(0,0){\strut{} 2}}%
      \put(2018,352){\makebox(0,0){\strut{} 3}}%
      \put(2561,352){\makebox(0,0){\strut{} 4}}%
      \put(3104,352){\makebox(0,0){\strut{} 5}}%
      \put(3647,352){\makebox(0,0){\strut{} 6}}%
      \put(154,1853){\rotatebox{-270}{\makebox(0,0){\strut{}Time ($\mu s$)}}}%
      \put(2289,154){\makebox(0,0){\strut{}Level}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/distributeLevels.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/distribute_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,572){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,999){\makebox(0,0)[r]{\strut{} 20}}%
      \put(528,1426){\makebox(0,0)[r]{\strut{} 40}}%
      \put(528,1854){\makebox(0,0)[r]{\strut{} 60}}%
      \put(528,2281){\makebox(0,0)[r]{\strut{} 80}}%
      \put(528,2708){\makebox(0,0)[r]{\strut{} 100}}%
      \put(528,3135){\makebox(0,0)[r]{\strut{} 120}}%
      \put(1118,352){\makebox(0,0){\strut{} 10}}%
      \put(1628,352){\makebox(0,0){\strut{} 20}}%
      \put(2137,352){\makebox(0,0){\strut{} 30}}%
      \put(2646,352){\makebox(0,0){\strut{} 40}}%
      \put(3155,352){\makebox(0,0){\strut{} 50}}%
      \put(3664,352){\makebox(0,0){\strut{} 60}}%
      \put(22,1853){\rotatebox{-270}{\makebox(0,0){\strut{}Time ($\mu s$)}}}%
      \put(2289,154){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3196,965){\makebox(0,0)[r]{\strut{}$\star T_d$}}%
      \csname LTb\endcsname%
      \put(3196,745){\makebox(0,0)[r]{\strut{}$T_d$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/distribute.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pred1_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,880){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(528,1331){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(528,1782){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(528,2233){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(528,2684){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,3135){\makebox(0,0)[r]{\strut{} 10}}%
      \put(660,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 1}}}%
      \put(986,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 2}}}%
      \put(1312,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 4}}}%
      \put(1638,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 8}}}%
      \put(1964,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 16}}}%
      \put(2290,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 32}}}%
      \put(2615,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 64}}}%
      \put(2941,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 128}}}%
      \put(3267,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 256}}}%
      \put(3593,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 512}}}%
      \put(3919,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 1024}}}%
      \put(-110,2007){\rotatebox{-270}{\makebox(0,0){\strut{}Time (ms)}}}%
      \put(2289,286){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3196,1933){\makebox(0,0)[r]{\strut{}$\tmin(0,p)$}}%
      \csname LTb\endcsname%
      \put(3196,1713){\makebox(0,0)[r]{\strut{}$\star \tmin(0,p)$}}%
      \csname LTb\endcsname%
      \put(3196,1493){\makebox(0,0)[r]{\strut{}$\star \tmin(n,p)$}}%
      \csname LTb\endcsname%
      \put(3196,1273){\makebox(0,0)[r]{\strut{}$T_s(n,p)$}}%
      \csname LTb\endcsname%
      \put(3196,1053){\makebox(0,0)[r]{\strut{}$\star T_s(n,p)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/pred1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pred2_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,880){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(528,1256){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(528,1632){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(528,2008){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(528,2383){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,2759){\makebox(0,0)[r]{\strut{} 10}}%
      \put(528,3135){\makebox(0,0)[r]{\strut{} 100}}%
      \put(660,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 1}}}%
      \put(986,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 2}}}%
      \put(1312,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 4}}}%
      \put(1638,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 8}}}%
      \put(1964,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 16}}}%
      \put(2290,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 32}}}%
      \put(2615,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 64}}}%
      \put(2941,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 128}}}%
      \put(3267,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 256}}}%
      \put(3593,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 512}}}%
      \put(3919,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 1024}}}%
      \put(-110,2007){\rotatebox{-270}{\makebox(0,0){\strut{}Time (ms)}}}%
      \put(2289,286){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3196,1933){\makebox(0,0)[r]{\strut{}$\tmin(0,p)$}}%
      \csname LTb\endcsname%
      \put(3196,1713){\makebox(0,0)[r]{\strut{}$\star \tmin(0,p)$}}%
      \csname LTb\endcsname%
      \put(3196,1493){\makebox(0,0)[r]{\strut{}$\star \tmin(n,p)$}}%
      \csname LTb\endcsname%
      \put(3196,1273){\makebox(0,0)[r]{\strut{}$T_s(n,p)$}}%
      \csname LTb\endcsname%
      \put(3196,1053){\makebox(0,0)[r]{\strut{}$\star T_s(n,p)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/pred2.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pred3_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,880){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(528,1202){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(528,1524){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(528,1846){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,2169){\makebox(0,0)[r]{\strut{} 10}}%
      \put(528,2491){\makebox(0,0)[r]{\strut{} 100}}%
      \put(528,2813){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(528,3135){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(660,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 1}}}%
      \put(986,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 2}}}%
      \put(1312,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 4}}}%
      \put(1638,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 8}}}%
      \put(1964,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 16}}}%
      \put(2290,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 32}}}%
      \put(2615,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 64}}}%
      \put(2941,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 128}}}%
      \put(3267,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 256}}}%
      \put(3593,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 512}}}%
      \put(3919,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 1024}}}%
      \put(22,2007){\rotatebox{-270}{\makebox(0,0){\strut{}Time (ms)}}}%
      \put(2289,286){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3196,2227){\makebox(0,0)[r]{\strut{}$\star \tmin(0,p)$}}%
      \csname LTb\endcsname%
      \put(3196,2007){\makebox(0,0)[r]{\strut{}$\star \tmin(n,p)$}}%
      \csname LTb\endcsname%
      \put(3196,1787){\makebox(0,0)[r]{\strut{}$\star T_s(n,p)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/pred3.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pred4_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,880){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(528,1131){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(528,1381){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(528,1632){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,1882){\makebox(0,0)[r]{\strut{} 10}}%
      \put(528,2133){\makebox(0,0)[r]{\strut{} 100}}%
      \put(528,2383){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(528,2634){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(528,2884){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(528,3135){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(660,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 1}}}%
      \put(986,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 2}}}%
      \put(1312,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 4}}}%
      \put(1638,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 8}}}%
      \put(1964,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 16}}}%
      \put(2290,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 32}}}%
      \put(2615,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 64}}}%
      \put(2941,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 128}}}%
      \put(3267,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 256}}}%
      \put(3593,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 512}}}%
      \put(3919,748){\rotatebox{-90}{\makebox(0,0)[l]{\strut{} 1024}}}%
      \put(-110,2007){\rotatebox{-270}{\makebox(0,0){\strut{}Time (ms)}}}%
      \put(2289,286){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3196,2227){\makebox(0,0)[r]{\strut{}$\star \tmin(0,p)$}}%
      \csname LTb\endcsname%
      \put(3196,2007){\makebox(0,0)[r]{\strut{}$\star \tmin(n,p)$}}%
      \csname LTb\endcsname%
      \put(3196,1787){\makebox(0,0)[r]{\strut{}$\star T_s(n,p)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/pred4.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/time1_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,572){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(528,1426){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,2281){\makebox(0,0)[r]{\strut{} 10}}%
      \put(528,3135){\makebox(0,0)[r]{\strut{} 100}}%
      \put(660,352){\makebox(0,0){\strut{} 1}}%
      \put(961,352){\makebox(0,0){\strut{} 2}}%
      \put(1261,352){\makebox(0,0){\strut{} 4}}%
      \put(1562,352){\makebox(0,0){\strut{} 8}}%
      \put(1862,352){\makebox(0,0){\strut{} 16}}%
      \put(2163,352){\makebox(0,0){\strut{} 32}}%
      \put(2463,352){\makebox(0,0){\strut{} 64}}%
      \put(88,1853){\rotatebox{-270}{\makebox(0,0){\strut{}Time (ms)}}}%
      \put(1565,154){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3526,3025){\makebox(0,0)[r]{\strut{}$T_s(256\text{B},p)$}}%
      \csname LTb\endcsname%
      \put(3526,2805){\makebox(0,0)[r]{\strut{}$T_s(512\text{B},p)$}}%
      \csname LTb\endcsname%
      \put(3526,2585){\makebox(0,0)[r]{\strut{}$T_s(1\text{kB},p)$}}%
      \csname LTb\endcsname%
      \put(3526,2365){\makebox(0,0)[r]{\strut{}$T_s(2\text{kB},p)$}}%
      \csname LTb\endcsname%
      \put(3526,2145){\makebox(0,0)[r]{\strut{}$T_s(4\text{kB},p)$}}%
      \csname LTb\endcsname%
      \put(3526,1925){\makebox(0,0)[r]{\strut{}$T_s(8\text{kB},p)$}}%
      \csname LTb\endcsname%
      \put(3526,1705){\makebox(0,0)[r]{\strut{}$T_s(16\text{kB},p)$}}%
      \csname LTb\endcsname%
      \put(3526,1485){\makebox(0,0)[r]{\strut{}$T_s(32\text{kB},p)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/time1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/time2_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,572){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,892){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(528,1213){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(528,1533){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(528,1854){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(528,2174){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(528,2494){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(528,2815){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(528,3135){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,352){\makebox(0,0){\strut{} 1}}%
      \put(1201,352){\makebox(0,0){\strut{} 2}}%
      \put(1742,352){\makebox(0,0){\strut{} 4}}%
      \put(2283,352){\makebox(0,0){\strut{} 8}}%
      \put(2825,352){\makebox(0,0){\strut{} 16}}%
      \put(3366,352){\makebox(0,0){\strut{} 32}}%
      \put(3907,352){\makebox(0,0){\strut{} 64}}%
      \put(88,1853){\rotatebox{-270}{\makebox(0,0){\strut{}Time (ms)}}}%
      \put(2289,154){\makebox(0,0){\strut{}$p$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3196,2962){\makebox(0,0)[r]{\strut{}$\tmin(0,p)$}}%
      \csname LTb\endcsname%
      \put(3196,2742){\makebox(0,0)[r]{\strut{}$T_s(256\text{B},p)$}}%
      \csname LTb\endcsname%
      \put(3196,2522){\makebox(0,0)[r]{\strut{}$T_s(512\text{B},p)$}}%
      \csname LTb\endcsname%
      \put(3196,2302){\makebox(0,0)[r]{\strut{}$T_s(1\text{kB},p)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/time2.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

